Measurement of the $B^0_s\to\mu^+\mu^-$ decay properties and search for the $B^0\to\mu^+\mu^-$ and $B^0_s\to\mu^+\mu^-\gamma$ decays

An improved measurement of the decay $B^0_s\to\mu^+\mu^-$ and searches for the decays $B^0\to\mu^+\mu^-$ and $B^0_s\to\mu^+\mu^-\gamma$ are performed at the LHCb experiment using data collected in proton-proton collisions at $\sqrt{s} = 7,~8$ and $13$ TeV, corresponding to integrated luminosities of 1, 2 and 6 fb$^{-1}$, respectively. The $B^0_s\to\mu^+\mu^-$ branching fraction and effective lifetime are measured to be ${\mathcal{B}}(B^0_s\to\mu^+\mu^-)=\left(3.09^{+0.46+0.15}_{-0.43-0.11}\right)\times 10^{-9}$ and $\tau(B^0_s\to\mu^+\mu^-)=(2.07\pm 0.29\pm 0.03)$ ps, respectively, where the uncertainties include both statistical and systematic contributions. No significant signal for $B^0\to\mu^+\mu^-$ and $B^0_s\to\mu^+\mu^-\gamma$ decays is found and the upper limits $\mathcal{B}(B^0\to\mu^+\mu^-)<2.6\times 10^{-10}$ and $\mathcal{B}(B^0_s\to\mu^+\mu^-\gamma)<2.0\times 10^{-9}$ at 95% confidence level are determined, where the latter is limited to the range $m_{\mu\mu} > 4.9$ GeV$/c^2$. Additionally, the ratio between the $B^0\to\mu^+\mu^-$ and $B^0_s\to\mu^+\mu^-$ branching fractions is measured to be $\mathcal{R}_{\mu^+\mu^-}<0.095$ at 95% confidence level. The results are in agreement with the Standard Model predictions.

==> figs/Fig1a.tex <==
\begin{fmffile}{feyngraph1}

% port(t,p) returns a unit vector pointing to the left of the path p at t:
\fmfcmd{%
  vardef port (expr t, p) =
  (direction t of p rotated 90)
  / abs (direction t of p)
enddef;}
% portpath(a,b,p) returns a copy of the path p bent to the left by a at 
% the beginning and end and by b in the middle. 
\fmfcmd{%
  vardef portpath (expr a, b, p) =
  save l; numeric l; l = length p;
  for t=0 step 0.1 until l+0.05:
  if t>0: .. fi point t of p
  shifted ((a+b*sind(180t/l))*port(t,p))
  endfor
  if cycle p: .. cycle fi
enddef;}
% This macro is now used to draw a fat, shaded ``propagator'' along the path p: 
\fmfcmd{%
  style_def brown_muck expr p =
  shadedraw(portpath(thick/2,2thick,p)
  ..reverse(portpath(-thick/2,-2thick,p))
  ..cycle)
  enddef;}
%...............................................................

  \fmfpen{thin}
  \fmfset{arrow_len}{2mm}
\fmfframe(30,15)(30,15){
\begin{fmfgraph*}(140,60)
    \fmfstraight
%
    \fmfleft{i1,i2,i3}
    \fmfright{o1,o2,o3}
% Phantom structure
    \fmf{phantom}{i2,v3}
    \fmf{phantom,tension=1.5}{v3,v4}
    \fmf{phantom}{v4,o2}
    \fmffreeze
    \fmf{phantom}{i1,x1}
    \fmf{phantom}{x1,v3}
%
% Upper quark line
    \fmf{fermion}{v2,i3}
    \fmf{photon,label=$W^+$,label.side=left}{v2,v3}
    \fmf{fermion}{o3,v4}
    \fmflabel{$\bar{b}$}{i3}
    \fmflabel{$\mu^+$}{o3}
% Z line
    \fmf{photon,label=${Z^0}$,label.side=left}{v3,v4}
% Lower quark line
    \fmf{fermion}{i1,v1}
    \fmf{photon,label=$W^-$,label.side=right}{v1,v3}
    \fmf{fermion}{v4,o1}
    \fmflabel{${\mu^-}$}{o1}
    \fmflabel{${s}$}{i1}
%
    \fmffreeze
%
% Virtual loop
    \fmf{fermion,label=$t$,label.side=left}{v1,v2}
%
% Mesons
    \fmf{brown_muck,lab.s=right,lab.d=4thick,lab=$B^0_{s}$}{i3,i1}
%
\end{fmfgraph*}
}
\end{fmffile}

==> figs/Fig1b.tex <==
\begin{fmffile}{feyngraph2}

% port(t,p) returns a unit vector pointing to the left of the path p at t:
\fmfcmd{%
  vardef port (expr t, p) =
  (direction t of p rotated 90)
  / abs (direction t of p)
enddef;}
% portpath(a,b,p) returns a copy of the path p bent to the left by a at 
% the beginning and end and by b in the middle. 
\fmfcmd{%
  vardef portpath (expr a, b, p) =
  save l; numeric l; l = length p;
  for t=0 step 0.1 until l+0.05:
  if t>0: .. fi point t of p
  shifted ((a+b*sind(180t/l))*port(t,p))
  endfor
  if cycle p: .. cycle fi
enddef;}
% This macro is now used to draw a fat, shaded ``propagator'' along the path p: 
\fmfcmd{%
  style_def brown_muck expr p =
  shadedraw(portpath(thick/2,2thick,p)
  ..reverse(portpath(-thick/2,-2thick,p))
  ..cycle)
  enddef;}
%...............................................................

  \fmfpen{thin}
  \fmfset{arrow_len}{2mm}
\fmfframe(30,15)(30,15){
\begin{fmfgraph*}(140,60)
    \fmfstraight
%
    \fmfleft{i1,i4}
    \fmfright{o1,o4}
%
% Upper quark line
    \fmf{fermion}{v3,i4}
    \fmf{photon,label=$W^+$}{v4,v3}
    \fmf{fermion}{o4,v4}
    \fmflabel{$\bar{b}$}{i4}
    \fmflabel{$\mu^+$}{o4}
%
% Lower quark line
    \fmf{fermion}{i1,v1}
    \fmf{photon,label=$W^-$}{v1,v2}
    \fmf{fermion}{v2,o1}
    \fmflabel{${\mu^-}$}{o1}
    \fmflabel{${s}$}{i1}
%
    \fmffreeze
%
% Virtual loop
    %\fmf{fermion,label=$u$,,$c$,,$t$,label.side=left}{v1,v3}
    \fmf{fermion,label=$t$,label.side=left}{v1,v3}
    \fmf{fermion,label=$\nu_\mu$,label.side=left}{v4,v2}  
%
% Mesons
    \fmf{brown_muck,lab.s=right,lab.d=4thick,lab=$B^0_{s}$}{i4,i1}
%
\end{fmfgraph*}
}
\end{fmffile}

==> figs/Fig1c.tex <==
\begin{fmffile}{feyngraph3}

% port(t,p) returns a unit vector pointing to the left of the path p at t:
\fmfcmd{%
  vardef port (expr t, p) =
  (direction t of p rotated 90)
  / abs (direction t of p)
enddef;}
% portpath(a,b,p) returns a copy of the path p bent to the left by a at 
% the beginning and end and by b in the middle. 
\fmfcmd{%
  vardef portpath (expr a, b, p) =
  save l; numeric l; l = length p;
  for t=0 step 0.1 until l+0.05:
  if t>0: .. fi point t of p
  shifted ((a+b*sind(180t/l))*port(t,p))
  endfor
  if cycle p: .. cycle fi
enddef;}
% This macro is now used to draw a fat, shaded ``propagator'' along the path p: 
\fmfcmd{%
  style_def brown_muck expr p =
  shadedraw(portpath(thick/2,2thick,p)
  ..reverse(portpath(-thick/2,-2thick,p))
  ..cycle)
  enddef;}
%...............................................................

  \fmfpen{thin}
  \fmfset{arrow_len}{2mm}
\fmfframe(30,15)(30,15){
\begin{fmfgraph*}(140,60)
    \fmfstraight
%
    \fmfleft{i1,i2,i3}
    \fmfright{o1,o2,o3}
% Phantom structure
    \fmf{phantom}{i2,v3}
    \fmf{phantom,tension=1.5}{v3,v4}
    \fmf{phantom}{v4,o2}
    \fmffreeze
    \fmf{phantom}{i3,v2}
    \fmf{phantom}{v2,v3}
    \fmf{phantom}{v1,v3}
    \fmf{phantom}{i1,v1}
    \fmffreeze
    \fmf{phantom}{v1,v3}
    \fmf{phantom}{v1,v2}
    \fmf{phantom}{v4,o1}
    \fmf{phantom}{v4,o3}
    \fmffreeze
%
% Upper quark line
    \fmf{fermion}{v2,i3}
    \fmf{photon,label=$W^+$,label.side=left}{v2,v3}
    \fmf{fermion}{o3,v4}
    \fmflabel{$\bar{b}$}{i3}
    \fmflabel{$\mu^+$}{o3}
% Z line
    \fmf{photon,label=${Z^0}$,label.side=left}{v3,v4}
% Lower quark line
    \fmf{fermion}{i1,x1}
    \fmf{fermion}{x1,v1}
    \fmf{photon,label=$W^-$,label.side=right}{v1,v3}
    \fmf{fermion}{v4,o1}
    \fmflabel{${\mu^-}$}{o1}
    \fmflabel{${s}$}{i1}
%
    \fmffreeze
%
% Virtual loop
    \fmf{fermion,label=$t$,label.side=left}{v1,v2}
%
% photon
    \fmfbottom{x2}
    \fmf{photon,label=$\gamma$,label.side=right}{x1,x2}
% Mesons
    \fmf{brown_muck,lab.s=right,lab.d=4thick,lab=$B^0_{s}$}{i3,i1}
%
\end{fmfgraph*}
}
\end{fmffile}

==> figs/Fig1d.tex <==
\begin{fmffile}{feyngraph4}

% port(t,p) returns a unit vector pointing to the left of the path p at t:
\fmfcmd{%
  vardef port (expr t, p) =
  (direction t of p rotated 90)
  / abs (direction t of p)
enddef;}
% portpath(a,b,p) returns a copy of the path p bent to the left by a at 
% the beginning and end and by b in the middle. 
\fmfcmd{%
  vardef portpath (expr a, b, p) =
  save l; numeric l; l = length p;
  for t=0 step 0.1 until l+0.05:
  if t>0: .. fi point t of p
  shifted ((a+b*sind(180t/l))*port(t,p))
  endfor
  if cycle p: .. cycle fi
enddef;}
% This macro is now used to draw a fat, shaded ``propagator'' along the path p: 
\fmfcmd{%
  style_def brown_muck expr p =
  shadedraw(portpath(thick/2,2thick,p)
  ..reverse(portpath(-thick/2,-2thick,p))
  ..cycle)
  enddef;}
%...............................................................

  \fmfpen{thin}
  \fmfset{arrow_len}{2mm}
\fmfframe(30,15)(30,15){
\begin{fmfgraph*}(140,60)
    \fmfstraight
%
    \fmfleft{i1,i2,i3}
    \fmfright{o1,o2,o3}
% Phantom structure
    \fmf{phantom}{i2,v3}
    \fmf{phantom,tension=1.5}{v3,v4}
    \fmf{phantom}{v4,o2}
    \fmffreeze
    \fmf{phantom}{i3,v2}
    \fmf{phantom}{v2,v3}
    \fmf{phantom}{v1,v3}
    \fmf{phantom}{i1,v1}
    \fmffreeze
    \fmf{phantom}{v1,v3}
    \fmf{phantom}{v1,v2}
    \fmf{phantom}{v4,o1}
    \fmf{phantom}{v4,o3}
    \fmffreeze
%
% Upper quark line
    \fmf{fermion}{v2,i3}
    \fmf{photon,label=$W^+$,label.side=left}{v2,v3}
    \fmf{fermion}{o3,v4}
    \fmflabel{$\bar{b}$}{i3}
    \fmflabel{$\mu^+$}{o3}
% Z line
    \fmf{photon,label=${Z^0}$,label.side=left}{v3,v4}
% Lower quark line
    \fmf{fermion}{i1,v1}
    \fmf{photon,label=$W^-$,label.side=right}{v1,v3}
    \fmf{fermion}{v4,x1}
    \fmf{fermion}{x1,o1}
    \fmflabel{${\mu^-}$}{o1}
    \fmflabel{${s}$}{i1}
%
    \fmffreeze
%
% Virtual loop
    \fmf{fermion,label=$t$,label.side=left}{v1,v2}
%
% photon
    \fmf{photon,label=$\gamma$,label.side=left}{x1,o2}
% Mesons
    \fmf{brown_muck,lab.s=right,lab.d=4thick,lab=$B^0_{s}$}{i3,i1}
%
\end{fmfgraph*}
}
\end{fmffile}
